Fault-tolerant protocols through spacetime concatenation

We introduce a framework called spacetime concatenation for fault-tolerant compilation of syndrome extraction circuits of stabilizer codes. Spacetime concatenation enables efficient compilation of syndrome extraction circuits into dynamical codes through structured gadget layouts and encoding matrices, facilitating low-weight measurements while preserving logical information. Our framework uses conditions that are sufficient for fault-tolerance of the dynamical code, including not measuring logical operators and preserving the spacetime distance. We construct explicit examples of dynamical codes using this framework, including the dynamical bivariate bicycle code and a dynamical Haah code, while illustrating their fault-tolerant properties. Furthermore, we analyze the classification and resource trade-offs of dynamical codes, demonstrating their adaptability to hardware constraints, including fabrication defects and qubit dropout scenarios.

==> bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x node] (0) at (-0.75, 0) {};
		\node [style=z node] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 0) {$\cdots$};
		\node [style=none] (7) at (1.75, 0) {$\cdots$};
		\node [style=none] (10) at (6.75, 1) {};
		\node [style=none] (11) at (6.75, -1) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (13) at (3.25, -1) {};
		\node [style=none] (14) at (3.25, 0) {$\cdots$};
		\node [style=none] (15) at (6.75, 0) {$\cdots$};
		\node [style=none] (16) at (2.5, 0) {$=$};
		\node [style=z node] (17) at (4.25, 1) {};
		\node [style=z node] (18) at (4.25, -1) {};
		\node [style=x node] (19) at (5.75, 1) {};
		\node [style=x node] (20) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (0) to (1);
		\draw (12.center) to (17);
		\draw (13.center) to (18);
		\draw (10.center) to (19);
		\draw (11.center) to (20);
		\draw (19) to (18);
		\draw (17) to (20);
		\draw (19) to (17);
		\draw (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnotcz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z node] (9) at (0, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=x node] (26) at (0, -1) {};
		\node [style=none] (27) at (2, 0) {and};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=none] (31) at (5, -1) {};
		\node [style=none] (32) at (5, 1) {};
		\node [style=x node] (33) at (4, -1) {};
		\node [style=x node] (34) at (4, 1) {};
		\node [style=hnode] (35) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9);
		\draw (9) to (14.center);
		\draw (9) to (26);
		\draw (13.center) to (26);
		\draw (26) to (12.center);
		\draw (31.center) to (33);
		\draw (33) to (30.center);
		\draw (29.center) to (32.center);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> hadamard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x node] (0) at (0, 0) {$i$};
		\node [style=z node] (1) at (1.5, 0) {$i$};
		\node [style=z node] (2) at (-1.5, 0) {$i$};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x node] (0) at (-0.75, 0) {};
		\node [style=z node] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 0) {$\cdots$};
		\node [style=none] (7) at (2, 0) {$\cdots$};
		\node [style=x node] (8) at (4.75, 0) {};
		\node [style=z node] (9) at (5.75, 0) {};
		\node [style=none] (10) at (7, 1) {};
		\node [style=none] (11) at (7, -1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (3.5, 0) {$\cdots$};
		\node [style=none] (15) at (7, 0) {$\cdots$};
		\node [style=none] (16) at (2.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330, looseness=1.25] (1) to (0);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (8) to (12.center);
		\draw (8) to (13.center);
		\draw (9) to (10.center);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hweb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=hnode] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [style=red shaded](2) to (1.center);
		\draw (2) to (1.center);
        \draw [style=green shaded](0.center) to (2);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> pairerror.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z node] (0) at (0, 1.5) {};
		\node [style=z node] (1) at (0, -1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1.75, 0) {$\sim$};
		\node [style=z node] (7) at (3.75, 1.5) {};
		\node [style=z node] (8) at (3.75, -1.5) {};
		\node [style=none] (9) at (4.75, 1.5) {};
		\node [style=none] (10) at (4.75, -1.5) {};
		\node [style=none] (11) at (2.75, -1.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=x node] (13) at (2.75, 0) {};
		\node [style=x node] (14) at (3.75, 0) {};
		\node [style=x node] (15) at (5.25, 0) {$\mp1$};
		\node [style=x node] (16) at (0, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (0) to (1);
		\draw (12.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (7) to (8);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> pinode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z node] (0) at (0, 0) {$e^{i\alpha}$};
		\node [style=x node] (1) at (0, 2) {-1};
		\node [style=x node] (2) at (-2, 1) {-1};
		\node [style=x node] (3) at (2, 1) {-1};
		\node [style=x node] (4) at (-2, -1) {-1};
		\node [style=x node] (5) at (2, -1) {-1};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (0, -1.5) {$\cdots$};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (3.75, 0) {$=$};
		\node [style=z node] (13) at (7, 0) {$e^{-i\alpha}$};
		\node [style=none] (19) at (7, -1.5) {$\cdots$};
		\node [style=none] (20) at (9, -1) {};
		\node [style=none] (21) at (5, -1) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (7, 2) {};
		\node [style=none] (24) at (9, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (0) to (5);
		\draw (0) to (4);
		\draw (0) to (2);
		\draw (1) to (6.center);
		\draw (3) to (7.center);
		\draw (5) to (8.center);
		\draw (4) to (10.center);
		\draw (2) to (11.center);
		\draw (13) to (23.center);
		\draw (13) to (24.center);
		\draw (13) to (20.center);
		\draw (13) to (21.center);
		\draw (13) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sweb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=x node] (2) at (0, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw [style=blue shaded](2) to (1.center);
		\draw (2) to (1.center);
        \draw [style=red shaded](0.center) to (2);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> weight4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x node] (0) at (0, 3) {};
		\node [style=x node] (1) at (0, 1) {};
		\node [style=x node] (2) at (0, -1) {};
		\node [style=x node] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-1.75, -3) {};
		\node [style=none] (8) at (1.75, -3) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1.75, 3) {};
		\node [style=z node] (12) at (1, 0) {};
		\node [style=x node] (13) at (7.25, 3) {};
		\node [style=x node] (14) at (6.25, 1.5) {};
		\node [style=x node] (15) at (5.25, -1.5) {};
		\node [style=x node] (16) at (4.25, -3) {};
		\node [style=none] (17) at (3.25, 3) {};
		\node [style=none] (18) at (3.25, 1.5) {};
		\node [style=none] (19) at (3.25, -1.5) {};
		\node [style=none] (20) at (3.25, -3) {};
		\node [style=none] (21) at (8.75, -3) {};
		\node [style=none] (22) at (8.75, -1.5) {};
		\node [style=none] (23) at (8.75, 1.5) {};
		\node [style=none] (24) at (8.75, 3) {};
		\node [style=none] (26) at (2.25, 0) {$\sim$};
		\node [style=z node] (27) at (8.75, 0) {$\pm 1$};
		\node [style=z node] (28) at (3.25, 0) {};
		\node [style=z node] (29) at (4.25, 0) {};
		\node [style=z node] (30) at (5.25, 0) {};
		\node [style=z node] (31) at (6.25, 0) {};
		\node [style=z node] (32) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11.center);
		\draw (10.center) to (5.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw [bend left=15] (12) to (1);
		\draw [bend right=15] (12) to (2);
		\draw [bend left=15] (0) to (12);
		\draw [bend left=15] (12) to (3);
		\draw (17.center) to (24.center);
		\draw (23.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (28) to (27.center);
		\draw (29) to (16);
		\draw (30) to (15);
		\draw (31) to (14);
		\draw (32) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> xfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z node] (0) at (-1.25, -1) {$e^{i\alpha}$};
		\node [style=z node] (1) at (1, 1.25) {$e^{i\beta}$};
		\node [style=none] (2) at (0, 0) {$\cdots$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3.25, -1.5) {};
		\node [style=none] (5) at (-1, -2.75) {};
		\node [style=none] (6) at (0.5, 3.5) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2.25, 2) {$\cdots$};
		\node [style=none] (10) at (-2.25, -2) {$\cdots$};
		\node [style=none] (11) at (3.75, 0) {$=$};
		\node [style=z node] (12) at (7, 0) {$e^{i(\alpha+\beta)}$};
		\node [style=none] (14) at (4.5, 1.25) {};
		\node [style=none] (15) at (4.25, -0.75) {};
		\node [style=none] (16) at (7.25, -2.5) {};
		\node [style=none] (17) at (5.5, -1.75) {$\cdots$};
		\node [style=none] (19) at (6.25, 3) {};
		\node [style=none] (20) at (8.5, 2.5) {};
		\node [style=none] (21) at (9.5, -0.5) {};
		\node [style=none] (22) at (9.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (0);
		\draw [bend left=45] (1) to (0);
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (7.center) to (1);
		\draw (1) to (8.center);
		\draw (14.center) to (12);
		\draw (15.center) to (12);
		\draw (12) to (16.center);
		\draw (19.center) to (12);
		\draw (20.center) to (12);
		\draw (21.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> xhard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z node] (12) at (0, 0) {$e^{i\alpha}$};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (22) at (0, -1.25) {$\cdots$};
		\node [style=hnode, rotate=330] (23) at (1.5, -0.75) {};
		\node [style=hnode] (25) at (0, 1.5) {};
		\node [style=hnode, rotate=330] (26) at (-1.5, 0.75) {};
		\node [style=hnode, rotate=30] (27) at (-1.5, -0.75) {};
		\node [style=hnode, rotate=30] (28) at (1.5, 0.75) {};
		\node [style=none] (30) at (4, 1) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (8, -1) {};
		\node [style=none] (33) at (6, 2) {};
		\node [style=none] (34) at (8, 1) {};
		\node [style=none] (35) at (6, -1.25) {$\cdots$};
		\node [style=x node] (36) at (6, 0) {};
		\node [style=x node] (37) at (6, 0) {$e^{i\alpha}$};
		\node [style=none] (39) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12);
		\draw (15.center) to (12);
		\draw (12) to (16.center);
		\draw (19.center) to (12);
		\draw (20.center) to (12);
		\draw (33.center) to (37);
		\draw (34.center) to (37);
		\draw (37) to (32.center);
		\draw (37) to (31.center);
		\draw (37) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> xnode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x node] (1) at (0, 0) {};
		\node [style=x node] (2) at (0, 0) {};
		\node [style=x node] (3) at (0, 0) {$e^{i\alpha}$};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (1.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (8.center) to (3);
		\draw (9.center) to (3);
		\draw (3) to (12.center);
		\draw (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> xpair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z node] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-3.75, 1.25) {};
		\node [style=none] (8) at (-3.75, -1.25) {};
		\node [style=z node] (9) at (2.25, 1) {};
		\node [style=z node] (10) at (2.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (3.25, -1) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (15) at (0.5, 0) {$=$};
		\node [style=z node] (16) at (5.5, 1) {};
		\node [style=z node] (17) at (5.5, -1) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (6.5, -1) {};
		\node [style=none] (21) at (6.5, 1) {};
		\node [style=none] (22) at (3.5, 0) {=};
		\node [style=x node] (23) at (5.5, 0) {};
		\node [style=x node] (24) at (4.5, 0) {};
		\node [style=x node] (25) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.75] (7.center) to (1.center);
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (3.center);
		\draw [bend left=15, looseness=0.75] (3.center) to (5.center);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend right=15, looseness=0.75] (4.center) to (6.center);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (8.center);
		\draw (11.center) to (9);
		\draw (9) to (14.center);
		\draw (9) to (10);
		\draw (10) to (12.center);
		\draw (10) to (13.center);
		\draw (18.center) to (16);
		\draw (16) to (21.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (17) to (20.center);
		\draw (24) to (23);
		\draw (23) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> xpair2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z node] (0) at (0, 1) {};
		\node [style=z node] (1) at (0, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.75, 0) {$\sim$};
		\node [style=z node] (7) at (3.75, 1.5) {};
		\node [style=z node] (8) at (3.75, -1.5) {};
		\node [style=none] (9) at (4.75, 1.5) {};
		\node [style=none] (10) at (4.75, -1.5) {};
		\node [style=none] (11) at (2.75, -1.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=x node] (13) at (2.75, 0) {};
		\node [style=x node] (14) at (3.75, 0) {};
		\node [style=x node] (15) at (5.25, 0) {$\pm1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (0) to (1);
		\draw (12.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (7) to (8);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> xstab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x node] (0) at (0, -0.75) {};
		\node [style=z node] (1) at (0.75, -0.25) {};
		\node [style=z node] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=x node] (5) at (0, 1.25) {};
		\node [style=z node] (6) at (1, 1.75) {};
		\node [style=z node] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=x node] (10) at (0, -2.75) {};
		\node [style=z node] (11) at (0.75, -2.25) {};
		\node [style=z node] (13) at (0.75, -3.25) {};
		\node [style=none] (14) at (-1, -2.75) {};
		\node [style=x node] (15) at (0, -4.75) {};
		\node [style=z node] (16) at (0.75, -4.25) {};
		\node [style=z node] (18) at (1, -5.25) {};
		\node [style=none] (19) at (-1, -4.75) {};
		\node [style=none] (20) at (2, 1.75) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (2, -2.25) {};
		\node [style=none] (25) at (2, -3.25) {};
		\node [style=none] (26) at (2, -4.25) {};
		\node [style=none] (27) at (2, -5.25) {};
		\node [style=x node] (32) at (5.5, 0) {};
		\node [style=z node] (33) at (6.25, 0.5) {};
		\node [style=z node] (34) at (6.25, -0.5) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=x node] (36) at (5.5, 3) {};
		\node [style=z node] (37) at (6.5, 3.5) {};
		\node [style=z node] (38) at (6.25, 2.5) {};
		\node [style=none] (39) at (4.5, 3) {};
		\node [style=x node] (40) at (5.5, -3.5) {};
		\node [style=z node] (41) at (6.25, -3) {};
		\node [style=z node] (42) at (6.25, -4) {};
		\node [style=none] (43) at (4.5, -3.5) {};
		\node [style=x node] (44) at (5.5, -6.5) {};
		\node [style=z node] (45) at (6.25, -6) {};
		\node [style=z node] (46) at (6.5, -7) {};
		\node [style=none] (47) at (4.5, -6.5) {};
		\node [style=none] (48) at (8.75, 3.5) {};
		\node [style=none] (49) at (8.75, 2.5) {};
		\node [style=none] (50) at (8.75, 0.5) {};
		\node [style=none] (51) at (8.75, -0.5) {};
		\node [style=none] (52) at (8.75, -3) {};
		\node [style=none] (53) at (8.75, -4) {};
		\node [style=none] (54) at (8.75, -6) {};
		\node [style=none] (55) at (8.75, -7) {};
		\node [style=x node] (60) at (6.25, 1.5) {};
		\node [style=x node] (61) at (8.25, 1.5) {$\pm1$};
		\node [style=x node] (62) at (7.5, -1.75) {};
		\node [style=x node] (63) at (8.25, -5) {$\pm1$};
		\node [style=x node] (64) at (9.5, -1.75) {$\pm1$};
		\node [style=x node] (65) at (6.25, -1.75) {};
		\node [style=x node] (66) at (4.5, -1.75) {$\pm1$};
		\node [style=x node] (67) at (6.25, -5) {};
		\node [style=none] (68) at (3, -1.75) {$\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red shaded] (0) to (1);
		\draw (0) to (1);
		\draw [style=red shaded] (0) to (3);
		\draw (0) to (3);
		\draw [style=red shaded] (4.center) to (0);
		\draw (4.center) to (0);
		\draw [style=red shaded] (5) to (6);
		\draw (5) to (6);
		\draw [style=red shaded] (5) to (8);
		\draw (5) to (8);
		\draw [style=red shaded] (9.center) to (5);
		\draw (9.center) to (5);
		\draw [style=red shaded] (10) to (11);
		\draw (10) to (11);
		\draw [style=red shaded] (10) to (13);
		\draw (10) to (13);
		\draw [style=red shaded] (14.center) to (10);
		\draw (14.center) to (10);
		\draw [style=red shaded] (15) to (16);
		\draw (15) to (16);
		\draw [style=red shaded] (15) to (18);
		\draw (15) to (18);
		\draw [style=red shaded] (19.center) to (15);
		\draw (19.center) to (15);
		\draw [style=red shaded] (8) to (1);
		\draw (8) to (1);
		\draw [style=red shaded] (3) to (11);
		\draw (3) to (11);
		\draw [style=red shaded, bend left=15] (6) to (18);
		\draw [bend left=15] (6) to (18);
		\draw [style=red shaded] (13) to (16);
		\draw (13) to (16);
		\draw (13) to (25.center);
		\draw (16) to (26.center);
		\draw (18) to (27.center);
		\draw (11) to (24.center);
		\draw (23.center) to (3);
		\draw (1) to (22.center);
		\draw (8) to (21.center);
		\draw (6) to (20.center);
		\draw (9.center) to (5);
		\draw [style=red shaded] (32) to (33);
		\draw (32) to (33);
		\draw [style=red shaded] (32) to (34);
		\draw (32) to (34);
		\draw [style=red shaded] (35.center) to (32);
		\draw (35.center) to (32);
		\draw [style=red shaded] (36) to (37);
		\draw (36) to (37);
		\draw [style=red shaded] (36) to (38);
		\draw (36) to (38);
		\draw [style=red shaded] (39.center) to (36);
		\draw (39.center) to (36);
		\draw [style=red shaded] (40) to (41);
		\draw (40) to (41);
		\draw [style=red shaded] (40) to (42);
		\draw (40) to (42);
		\draw [style=red shaded] (43.center) to (40);
		\draw (43.center) to (40);
		\draw [style=red shaded] (44) to (45);
		\draw (44) to (45);
		\draw [style=red shaded] (44) to (46);
		\draw (44) to (46);
		\draw [style=red shaded] (47.center) to (44);
		\draw (47.center) to (44);
		\draw [style=red shaded] (38) to (33);
		\draw (38) to (33);
		\draw [style=red shaded] (34) to (41);
		\draw (34) to (41);
		\draw [style=red shaded, in=75, out=-75, looseness=1.25] (37) to (46);
		\draw [style=red shaded] (42) to (45);
		\draw (42) to (45);
		\draw (42) to (53.center);
		\draw (45) to (54.center);
		\draw (46) to (55.center);
		\draw (41) to (52.center);
		\draw (51.center) to (34);
		\draw (33) to (50.center);
		\draw (38) to (49.center);
		\draw (37) to (48.center);
		\draw (39.center) to (36);
		\draw [bend left=15, looseness=1.25] (37) to (46);
        \draw [style=red shaded] (65) to (66);
		\draw (65) to (66);
        \draw [style=red shaded] (62) to (64);
		\draw (62) to (64);
        \draw [style=red shaded] (60) to (61);
		\draw (60) to (61);
        \draw [style=red shaded] (67) to (63);
		\draw (67) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> xweb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (1.25, 0) {$\dots$};
		\node [style=z node] (16) at (0, 0) {};
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (3.25, 1.5) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (4.75, -1.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (5.25, 0) {};
		\node [style=none] (23) at (5.25, 0) {};
		\node [style=none] (24) at (5.25, 0) {$\dots$};
		\node [style=z node] (25) at (4, 0) {};
		\node [style=none] (26) at (8.75, 1.5) {};
		\node [style=none] (27) at (7.25, 1.5) {};
		\node [style=none] (28) at (6.25, 0) {};
		\node [style=none] (29) at (8.75, -1.5) {};
		\node [style=none] (30) at (7.25, -1.5) {};
		\node [style=none] (31) at (9.25, 0) {};
		\node [style=none] (32) at (9.25, 0) {};
		\node [style=none] (33) at (9.25, 0) {$\dots$};
		\node [style=z node] (34) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red shaded] (16) to (8.center);
		\draw [style=red shaded] (16) to (12.center);
		\draw (7.center) to (16);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw (16) to (11.center);
		\draw (16) to (12.center);
		\draw [style=red shaded] (25) to (20.center);
		\draw [style=red shaded] (25) to (21.center);
		\draw (25) to (20.center);
		\draw (25) to (21.center);
		\draw (25) to (19.center);
		\draw (18.center) to (25);
		\draw (25) to (17.center);
		\draw [style=green shaded] (34) to (26.center);
		\draw [style=green shaded] (34) to (27.center);
		\draw [style=green shaded] (34) to (28.center);
		\draw [style=green shaded] (34) to (29.center);
		\draw [style=green shaded] (34) to (30.center);
		\draw (34) to (29.center);
		\draw (34) to (30.center);
		\draw (34) to (28.center);
		\draw (34) to (27.center);
		\draw (34) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ynode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x node] (1) at (1.5, 0) {$i$};
		\node [style=x node] (2) at (0, 1.5) {$i$};
		\node [style=x node] (3) at (-1.5, 0) {$i$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=z node] (7) at (0, 0) {};
		\node [style=y node] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-6.5, 1.5) {};
		\node [style=none] (11) at (-8, 0) {};
		\node [style=none] (12) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (3) to (6.center);
		\draw (7) to (1);
		\draw (7) to (2);
		\draw (7) to (3);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ypair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=y node] (0) at (0, 1.5) {};
		\node [style=y node] (1) at (0, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> znode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=z node] (1) at (0, 0) {};
		\node [style=z node] (2) at (0, 0) {};
		\node [style=z node] (3) at (0, 0) {$e^{i\alpha}$};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (1.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (8.center) to (3);
		\draw (9.center) to (3);
		\draw (3) to (12.center);
		\draw (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zweb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (1.25, 0) {$\dots$};
		\node [style=x node] (16) at (0, 0) {};
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (3.25, 1.5) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (20) at (4.75, -1.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (5.25, 0) {};
		\node [style=none] (23) at (5.25, 0) {};
		\node [style=none] (24) at (5.25, 0) {$\dots$};
		\node [style=x node] (25) at (4, 0) {};
		\node [style=none] (26) at (8.75, 1.5) {};
		\node [style=none] (27) at (7.25, 1.5) {};
		\node [style=none] (28) at (6.25, 0) {};
		\node [style=none] (29) at (8.75, -1.5) {};
		\node [style=none] (30) at (7.25, -1.5) {};
		\node [style=none] (31) at (9.25, 0) {};
		\node [style=none] (32) at (9.25, 0) {};
		\node [style=none] (33) at (9.25, 0) {$\dots$};
		\node [style=x node] (34) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green shaded] (16) to (8.center);
		\draw [style=green shaded] (16) to (12.center);
		\draw (7.center) to (16);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw (16) to (11.center);
		\draw (16) to (12.center);
		\draw [style=green shaded] (25) to (17.center);
		\draw [style=green shaded] (25) to (19.center);
		\draw (25) to (20.center);
		\draw (25) to (21.center);
		\draw (25) to (19.center);
		\draw (18.center) to (25);
		\draw (25) to (17.center);
		\draw [style=red shaded] (34) to (26.center);
		\draw [style=red shaded] (34) to (27.center);
		\draw [style=red shaded] (34) to (28.center);
		\draw [style=red shaded] (34) to (29.center);
		\draw [style=red shaded] (34) to (30.center);
		\draw (34) to (29.center);
		\draw (34) to (30.center);
		\draw (34) to (28.center);
		\draw (34) to (27.center);
		\draw (34) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

